AF Embeddability of the C*-Algebra of a Deaconu-Renault Groupoid

We study Deaconu-Renault groupoids corresponding to surjective local homeomorphisms on locally compact, Hausdorff, second countable, totally disconnected spaces, and we characterise when the C*-algebras of these groupoids are AF embeddable. Our main result generalises theorems in the literature for graphs and for crossed products of commutative C*-algebras by the integers. We give a condition on the surjective local homeomorphism that characterises the AF embeddability of the C*-algebra of the associated Deaconu-Renault groupoid. In order to prove our main result, we analyse homology groups for AF groupoids, and we prove a theorem that gives an explicit formula for the isomorphism of these groups and the corresponding K-theory. This isomorphism generalises Farsi, Kumjian, Pask, Sims (M\"unster J. Math, 2019) and Matui (Proc. Lond. Math. Soc, 2012), since we give an explicit formula for the isomorphism and we show that it preserves positive elements.

==> figures/delete/fig-graph-counterexample-KP.tex <==
\begin{figure}[!ht]
\center
\begin{tikzpicture}

\node (a) at (0,0){$u$};
\node (b) at (0,1.5){$v$};
\node (c) at (1.5,0){$w$};
\node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (d) at (3,0){};
\node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (e) at (4.5,0){};
\node (f) at (6,0){};

\node at (6.15,-.02){$\cdots$};


\draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (b) -- (a) {};
\draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (c) -- (b) {};
\draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (c) -- (a) {};
\draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (d) -- (c) {};
\draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (e) -- (d) {};
\draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (f) -- (e) {};

\node at (-0.27, 0.75) {$x$};
\node at (1, 0.9) {$y$};
\node at (0.75, -0.27) {$z$};
\end{tikzpicture}
\caption{This graph $E$ has no function $b: E^0 \rightarrow \mathbb{Z}$ with $1 = b(s(e)) - b(r(e))$ for every $e \in E^1$.}
\label{fig:graph-counterexample-KP}
\end{figure}


==> figures/delete/fig-graph-square-skewproduct1.tex <==
\begin{figure}[!ht]
\center
\begin{tikzpicture}

%\def\h{2.7};
\def\h{2};
\def\dy{1.5};
\def\dx{.7}
\foreach \i in {-2,...,2}
{
   

    \node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (TL) at (\i*\h,\dy){};
    \node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (TR) at (\i*\h + \dx,\dy +\dx){};
    \node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (BR) at (\i*\h + \dx,\dx){};
    \node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (BL) at (\i*\h,0){};
    
    \node (TLprev) at (\i*\h -\h,\dy){};

    \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TL) -- (BL) {};
    \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (BL) -- (BR) {};
    \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (BR) -- (TR) {};
    
    
    
    \ifthenelse{\i > -2 \AND \i < 2}
    {
           \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TR) -- (TLprev) {}; 
    }
    {
        \ifthenelse{\i = -2}
        {
            \node (TLprevmid) at (\i*\h -0.5*\h +0.5*\dx, \dy + 0.5*\dx) {};
            
            \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TR) -- (TLprevmid) {};    
            \node[rotate=15] at (\i*\h -0.5*\h +0.5*\dx -.12, \dy + 0.5*\dx -.05) {$\hdots$};
        }
        {
            \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TR) -- (TLprev) {}; 
        
            \node (TRnextmid) at (\i*\h + 0.5*\h + 0.5*\dx,\dy +0.5*\dx){};
            
            \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TRnextmid) -- (TL) {};
            \node[rotate=15] at (\i*\h + 0.5*\h + 0.5*\dx +.12,\dy +0.5*\dx +.05) {$\hdots$};
        }
        
    }

    
    \draw[dotted, shorten <= .7mm, shorten >= .7mm, color=gray!90] (TL) -- (TR) {};
    \draw[dotted, shorten <= .7mm, shorten >= .7mm, color=gray!90] (BL) -- (BR) {};

}
\end{tikzpicture}
\caption{$E \times_F \mathbb{Z}$ if $F(a) = 1$ and $F$ is zero elsewhere.}
\label{fig:graph-square-skewproduct1}
\end{figure}


==> figures/delete/fig-graph-square-skewproduct2.tex <==
\begin{figure}[!ht]
\center
\begin{tikzpicture}

\def\h{2};
%\def\h{2};
\def\dy{1.5};
\def\dx{.7}
\foreach \i in {-2,...,2}
{
   

    \node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (TL) at (\i*\h,\dy){};
    \node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (TR) at (\i*\h + \dx,\dy +\dx){};
    \node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (BR) at (\i*\h + \dx,\dx){};
    \node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (BL) at (\i*\h,0){};
    
        
    \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (BL) -- (BR) {};

    \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TR) -- (TL) {};
    
    \draw[dotted, shorten <= .7mm, shorten >= .7mm, color=gray!90] (BR) -- (TR) {};
    \draw[dotted, shorten <= .7mm, shorten >= .7mm, color=gray!90] (TL) -- (BL) {};
    
    \ifthenelse{\i > -2}
    {   
        \node (TRprev) at (\i*\h -\h + \dx,\dy +\dx){};
        \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (BR) -- (TRprev) {};
    }
    {
        \node (TRprev) at (\i*\h +\dx -0.5*\h,\dx + 0.5*\dy){};
        \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (BR) -- (TRprev) {};
        \node[rotate=143] at (\i*\h +\dx -0.5*\h -.08,\dx + 0.5*\dy +.05) {$\hdots$};
        
        \node (TLprev) at (\i*\h -0.5*\h, + 0.5*\dy){};
        \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TLprev) -- (BL) {};
        \node[rotate=143] at (\i*\h -0.5*\h -.08, + 0.5*\dy +.05) {$\hdots$};
    }
    
    \ifthenelse{\i < 2}
    {
        \node (BLnext) at (\i*\h +\h,0){};
        \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TL) -- (BLnext) {};
    }
    {
        \node (BLnext) at (\i*\h +0.5*\h,0.5*\dy){};
        \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TL) -- (BLnext) {};
        \node[rotate=143] at (\i*\h +0.5*\h +.08,0.5*\dy -.05) {$\hdots$};
        
        \node (BRnext) at (\i*\h +0.5*\h + \dx,\dx +0.5*\dy){};
        \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (BRnext) -- (TR) {};
        \node[rotate=143] at (\i*\h +0.5*\h + \dx +.08,\dx +0.5*\dy -.05) {$\hdots$};
    }
}
\end{tikzpicture}
\caption{$E \times_F \mathbb{Z}$ if $F(a) = 1$ and $F$ is zero elsewhere.}
\label{fig:graph-square-skewproduct2}
\end{figure}


==> figures/delete/fig-graph-square.tex <==
\begin{figure}[!ht]
\center
\begin{tikzpicture}

\node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (TL) at (0,1.5){};
\node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (TR) at (1.5,1.5){};
\node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (BR) at (1.5,0){};
\node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (BL) at (0,0){};



\draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TR) -- (TL) {};
\draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TL) -- (BL) {};
\draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (BL) -- (BR) {};
\draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (BR) -- (TR) {};

\node at (0.75, 1.75) {$a$};
\node at (1.8, 0.75) {$b$};
\node[left] at (0, 0.75) {$d$};
\node at (0.75, -.3) {$c$};

\end{tikzpicture}
\caption{$E$ is a graph with with a cycle $abcd$.}
\label{fig:graph-square}
\end{figure}


==> figures/delete/fig-graphcycles-skewproduct.tex <==
\begin{figure}[!ht]
\center
\begin{tikzpicture}

\def\h{2.7};
\def\dy{1.5};
\def\dx{.7}
\foreach \i in {-2,...,2}
{
    
    \node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (TL) at (\i*\h,\dy){};
    \node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (TR) at (\i*\h + \dx,\dy +\dx){};
    \node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (BR) at (\i*\h + \dx,\dx){};
    \node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (BL) at (\i*\h,0){};

    
    \node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (TRprev) at (\i*\h -\h + \dx,\dy +\dx){};
    \node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (BRprev) at (\i*\h -\h + \dx,\dx){};

    \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TL) -- (TRprev) {};
    \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (BL) -- (BRprev) {};
    
    \draw[dotted, shorten <= .7mm, shorten >= .7mm] (TL) -- (TR) {};
    \draw[dotted, shorten <= .7mm, shorten >= .7mm] (BL) -- (BR) {};
    
    \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TR) -- (BR) {};
    \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TL) -- (BL) {};
    \draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (BR) -- (TL) {};

%%\node at (0.75, 1.75) {$x$};
%%\node at (1.8, 0.75) {$y$};
%%\node[left] at (0, 0.75) {$a$};
%%\node at (0.75, -.3) {$b$};
%%\node at (.92, .92) {$d$};

}
\end{tikzpicture}
\caption{$E$ is a graph with two cycles: $xdy$ and $bad$.}
\label{fig:graphcycles-skewproduct}
\end{figure}


==> figures/delete/fig-graphcycles.tex <==
\begin{figure}[!ht]
\center
\begin{tikzpicture}

\node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (TL) at (0,1.5){};
\node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (TR) at (1.5,1.5){};
\node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (BR) at (1.5,0){};
\node[circle, fill=black, inner sep=0pt, minimum size=.15cm] (BL) at (0,0){};



\draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TL) -- (TR) {};
\draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TR) -- (BR) {};
\draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (BL) -- (BR) {};
\draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (TL) -- (BL) {};
\draw[-{Latex[length=1.5mm]}, shorten <= .7mm, shorten >= .7mm] (BR) -- (TL) {};

\node at (0.75, 1.75) {$x$};
\node at (1.8, 0.75) {$y$};
\node[left] at (0, 0.75) {$a$};
\node at (0.75, -.3) {$b$};
\node at (.92, .92) {$d$};

\end{tikzpicture}
\caption{$E$ is a graph with two cycles: $xdy$ and $bad$.}
\label{fig:graphcycles}
\end{figure}


==> figures/delete/fig-orbits.tex <==
\begin{figure}[H]
\center
\begin{subfigure}[t]{0.4\textwidth}
\begin{tikzpicture}[scale=.9, transform shape]

\node[circle, fill=green!60, draw=gray!90, thick] (a) at (0,-.2){};
\node[circle, fill=green!60, draw=gray!90, thick] (b) at (1,.5) {};
\node (btext) at (1,.5) {\small$x$};
\node[circle, fill=green!60, draw=gray!90, thick] (c) at (.75,1.5) {};
\node[circle, fill=green!60, draw=gray!90, thick] (d) at (-.75,1.5) {};
\node[circle, fill=green!60, draw=gray!90, thick] (e) at (-1,.5) {};

\draw[{Latex[length=1.5mm]}-] (a) -- (b);
\draw[{Latex[length=1.5mm]}-] (b) -- (c);
\draw[{Latex[length=1.5mm]}-] (c) -- (d);
\draw[{Latex[length=1.5mm]}-] (d) -- (e);
\draw[{Latex[length=1.5mm]}-] (e) -- (a);

\node[circle, draw=gray!90, thick] (a1) at (-.7,-1) {};
\node[circle, draw=gray!90, thick] (a2) at (.7,-1) {};
\draw[{Latex[length=1.5mm]}-] (a1) -- (a);
\draw[{Latex[length=1.5mm]}-] (a2) -- (a);

\node[circle, draw=gray!90, thick] (a11) at (-1.4,-2) {};
\node[circle, draw=gray!90, thick] (a12) at (0,-2) {};
\draw[{Latex[length=1.5mm]}-] (a11) -- (a1);
\draw[{Latex[length=1.5mm]}-] (a12) -- (a1);

\node[circle, draw=gray!90, thick] (b1) at (1.7,-.5) {};
\draw[{Latex[length=1.5mm]}-] (b1) -- (b);

\node[circle, draw=gray!90, thick] (b11) at (2.4,-1.5) {};
\draw[{Latex[length=1.5mm]}-] (b11) -- (b1);

\node[circle, draw=gray!90, thick] (d1) at (-2,1.5) {};
\draw[{Latex[length=1.5mm]}-] (d1) -- (d);
\end{tikzpicture}
\caption{periodic}
\end{subfigure}
\begin{subfigure}[t]{0.4\textwidth}
\center
\begin{tikzpicture}[scale=.9, transform shape]
\node[circle, draw=gray!90, thick] (a) at (0,0){};
\node[circle, fill=green!60, draw=gray!90, thick] (b) at (.5,1){};
\node (btext) at (.5,1) {\small$x$};
\node[circle, fill=green!60, draw=gray!90, thick] (c) at (1,2){};
\node[circle, fill=green!60, draw=gray!90, thick] (d) at (1.5,3){};

\draw[{Latex[length=1.5mm]}-] (a) -- (b);
\draw[{Latex[length=1.5mm]}-] (b) -- (c);
\draw[{Latex[length=1.5mm]}-] (c) -- (d);

\node[circle, draw=gray!90, thick] (b1) at (1,0){};
\draw[{Latex[length=1.5mm]}-] (b1) -- (b);

\node[circle, draw=gray!90, thick] (c1) at (1.5,1){};
\node[circle, draw=gray!90, thick] (c2) at (-.3,1.5){};
\draw[{Latex[length=1.5mm]}-] (c1) -- (c);
\draw[{Latex[length=1.5mm]}-] (c2) -- (c);

\node[circle, draw=gray!90, thick] (d1) at (2,2){};
\node[circle, draw=gray!90, thick] (d2) at (2.5,1){};
\node[circle, draw=gray!90, thick] (d3) at (3,0){};
\draw[{Latex[length=1.5mm]}-] (d1) -- (d);
\draw[{Latex[length=1.5mm]}-] (d2) -- (d1);
\draw[{Latex[length=1.5mm]}-] (d3) -- (d2);

\node[circle, draw=gray!90, thick] (d21) at (3,2){};
\node[circle, draw=gray!90, thick] (d22) at (2.5,3){};
\draw[{Latex[length=1.5mm]}-] (d22) -- (d21);
\draw[{Latex[length=1.5mm]}-] (d21) -- (d2);

%\node[circle, draw=gray!90, fill=green!60, thick] (ddots) at (0,3){};
\node (ddots) at (0,3){\small$\hdots$};
\draw[{Latex[length=1.5mm]}-] (d) -- (ddots);

\end{tikzpicture}
\caption{aperiodic}
\end{subfigure}
\caption{We can define a graph vertices $\mathcal{O}(x)$ and edges connecting $\sigma(y)$ and $y$. The graph is periodic precisely when the orbit is periodic.}

%\caption{Given a local homeomorphism $\sigma$ on $X$, and $x \in X$, we can define a graph $E$ with $E^0 = \mathcal{O}(x)$ and edges with range $y$ and source $\sigma(y)$. (a) and (b) illustrates the graph for periodic and aperiodic full orbits, respectively.}
%
%\caption{Given a local homeomorphism $\sigma$ on a locally compact Hausdorff second countable space $X$ and $x \in X$, we can define a row-finite graph without sources $E$ with $E^0 = \mathcal{O}(x)$ and edges $(y, \sigma(y))$ with range $y$ and source $\sigma(y)$, for $y \in \mathcal{O}(y)$. (a) and (b) illustrates the graph for periodic and aperidoic full orbits, respectively.}
%\caption{Periodic and aperiodic orbits look different. The periodic orbit (a) has a cycle, while the aperiodic orbit looks like a tree. Circles in green represent the trajectories of $x$ and $z$.}
\label{fig:orbits}
\end{figure}
